Suppressing errors in analog logical rotation gates via balanced fusion

There have been a number of recent proposals to use analog logical rotations in early fault-tolerant quantum algorithms. Existing proposals implement a logical rotation by angle $\phi$, with error $O(p\phi)$, where $p$ is the physical error rate. While this is not fault-tolerant, if $\phi$ is sufficiently small the logical error rate can be suppressed. In this work, we introduce and analyze the `balanced fusion' technique for improving the error scaling of analog logical rotations to $O(p \phi^{1.5})$, without having to resort to fallback synthesis. Balanced fusion is enabled by an improved analysis of the accumulation of coherent error terms in analog logical rotations. Our techniques improve the viability of analog logical rotations for small rotation angles as an alternative to cultivation-powered rotation synthesis.

==> balanced_fusion_fig.tex <==
% Schematic of the balanced fusion RUS process for trials i = 1,...,5.
%
% At trial i, the RUS resource state |M(2^{i-1} phi)> is built by binary-tree
% fusion of 4^{ceil((i-1)/2)} copies of |M(2^{floor((i-1)/2)} phi)>. Each
% fusion succeeds with probability 1/2 (solid green edges) and otherwise
% yields |+>, drawn in gray and discarded (dashed red edges).
%
% The vertical position of every magic-state node is set by log_2 of its
% angle: a node representing |M(2^L phi)> sits at y = L * \ystep. This makes
% the upward growth of the resource state across trials directly visible.
\begin{tikzpicture}[
    >=stealth,
    state/.style={draw, circle, minimum size=2.4mm, inner sep=0pt,
                  fill=blue!12},
    discarded/.style={draw, circle, minimum size=2.4mm, inner sep=0pt,
                      fill=gray!25, draw=gray!60!black},
    rus/.style={draw, rounded corners=2pt, fill=yellow!45,
                minimum width=8mm, minimum height=5.5mm, font=\scriptsize},
    succ/.style={very thin, draw=green!45!black},
    fail/.style={very thin, dashed, draw=red!75!black},
    qubit/.style={very thick, ->, draw=black!70},
    trial/.style={font=\bfseries\normalsize},
    lvl/.style={font=\fontsize{6.25}{7.5}\selectfont, anchor=east, text=black!60},
    olbl/.style={font=\small, anchor=west, text=black!70},
    leafl/.style={font=\tiny, align=center},
]

% Vertical step per doubling of the angle (so node y = level * \ystep).
\def\ystep{0.7125}
\def\rusy{3.45}

% --------- Background level guides + axis labels (left side) ----------
\foreach \L/\lab in {0/{$\ket{M(\phi)}$},
                     1/{$\ket{M(2\phi)}$},
                     2/{$\ket{M(4\phi)}$},
                     3/{$\ket{M(8\phi)}$},
                     4/{$\ket{M(16\phi)}$}} {
    \draw[densely dotted, draw=black!20]
        (-0.4, {\L*\ystep}) -- (15.0, {\L*\ystep});
    \node[lvl] at (-0.45, {\L*\ystep}) {\lab};
}

% =========================== TRIAL 1 ===========================
\begin{scope}[xshift=0cm]
    \node[state] (T1a) at (0, 0) {};
    \node[rus] (T1r) at (0, \rusy) {RUS$_1$};
    \draw[succ] (T1a) -- (T1r);
    \node[trial] at (0, -0.9) {$i=1$};
\end{scope}

% =========================== TRIAL 2 ===========================
\begin{scope}[xshift=1.6cm]
    \foreach \i in {0,1,2,3} {
        \node[state] (T2a\i) at ({0.32*\i}, 0) {};
    }
    \node[state] (T2s) at (0.16, \ystep) {};
    \draw[succ] (T2a0) -- (T2s);
    \draw[succ] (T2a1) -- (T2s);
    \node[discarded] (T2d) at (0.80, \ystep) {};
    \draw[fail] (T2a2) -- (T2d);
    \draw[fail] (T2a3) -- (T2d);
    \node[rus] (T2r) at (0.16, \rusy) {RUS$_2$};
    \draw[succ] (T2s) -- (T2r);
    \node[trial] at (0.48, -0.9) {$i=2$};
\end{scope}

% =========================== TRIAL 3 ===========================
% leaves are |M(2 phi)> --> sit at y = ystep
\begin{scope}[xshift=3.6cm]
    \foreach \i in {0,1,2,3} {
        \node[state] (T3a\i) at ({0.32*\i}, \ystep) {};
    }
    \node[state] (T3s) at (0.16, {2*\ystep}) {};
    \draw[succ] (T3a0) -- (T3s);
    \draw[succ] (T3a1) -- (T3s);
    \node[discarded] (T3d) at (0.80, {2*\ystep}) {};
    \draw[fail] (T3a2) -- (T3d);
    \draw[fail] (T3a3) -- (T3d);
    \node[rus] (T3r) at (0.16, \rusy) {RUS$_3$};
    \draw[succ] (T3s) -- (T3r);
    \node[trial] at (0.48, -0.9) {$i=3$};
\end{scope}

% =========================== TRIAL 4 ===========================
% leaves are |M(2 phi)> --> y = ystep ; two fusion levels --> top at 3*ystep
\begin{scope}[xshift=5.4cm]
    \foreach \i in {0,...,15} {
        \node[state] (T4a\i) at ({0.28*\i}, \ystep) {};
    }
    % Level-1 fusions: pairs (0,1)..(6,7) succeed; (8,9)..(14,15) fail.
    \node[state] (T4b0) at (0.14,  {2*\ystep}) {};
    \node[state] (T4b1) at (0.70,  {2*\ystep}) {};
    \node[state] (T4b2) at (1.26,  {2*\ystep}) {};
    \node[state] (T4b3) at (1.82,  {2*\ystep}) {};
    \draw[succ] (T4a0) -- (T4b0); \draw[succ] (T4a1) -- (T4b0);
    \draw[succ] (T4a2) -- (T4b1); \draw[succ] (T4a3) -- (T4b1);
    \draw[succ] (T4a4) -- (T4b2); \draw[succ] (T4a5) -- (T4b2);
    \draw[succ] (T4a6) -- (T4b3); \draw[succ] (T4a7) -- (T4b3);
    \node[discarded] (T4d0) at (2.38, {2*\ystep}) {};
    \node[discarded] (T4d1) at (2.94, {2*\ystep}) {};
    \node[discarded] (T4d2) at (3.50, {2*\ystep}) {};
    \node[discarded] (T4d3) at (4.06, {2*\ystep}) {};
    \draw[fail] (T4a8)  -- (T4d0); \draw[fail] (T4a9)  -- (T4d0);
    \draw[fail] (T4a10) -- (T4d1); \draw[fail] (T4a11) -- (T4d1);
    \draw[fail] (T4a12) -- (T4d2); \draw[fail] (T4a13) -- (T4d2);
    \draw[fail] (T4a14) -- (T4d3); \draw[fail] (T4a15) -- (T4d3);
    % Level-2 fusions: (b0,b1) succeeds; (b2,b3) fails.
    \node[state] (T4c0) at (0.42, {3*\ystep}) {};
    \draw[succ] (T4b0) -- (T4c0); \draw[succ] (T4b1) -- (T4c0);
    \node[discarded] (T4dd) at (1.54, {3*\ystep}) {};
    \draw[fail] (T4b2) -- (T4dd); \draw[fail] (T4b3) -- (T4dd);
    \node[rus] (T4r) at (0.42, \rusy) {RUS$_4$};
    \draw[succ] (T4c0) -- (T4r);
    \node[trial] at (2.10, -0.9) {$i=4$};
\end{scope}

% =========================== TRIAL 5 ===========================
% leaves are |M(4 phi)> --> y = 2*ystep ; two fusion levels --> top at 4*ystep
\begin{scope}[xshift=10.1cm]
    \foreach \i in {0,...,15} {
        \node[state] (T5a\i) at ({0.28*\i}, {2*\ystep}) {};
    }
    \node[state] (T5b0) at (0.14, {3*\ystep}) {};
    \node[state] (T5b1) at (0.70, {3*\ystep}) {};
    \node[state] (T5b2) at (1.26, {3*\ystep}) {};
    \node[state] (T5b3) at (1.82, {3*\ystep}) {};
    \draw[succ] (T5a0) -- (T5b0); \draw[succ] (T5a1) -- (T5b0);
    \draw[succ] (T5a2) -- (T5b1); \draw[succ] (T5a3) -- (T5b1);
    \draw[succ] (T5a4) -- (T5b2); \draw[succ] (T5a5) -- (T5b2);
    \draw[succ] (T5a6) -- (T5b3); \draw[succ] (T5a7) -- (T5b3);
    \node[discarded] (T5d0) at (2.38, {3*\ystep}) {};
    \node[discarded] (T5d1) at (2.94, {3*\ystep}) {};
    \node[discarded] (T5d2) at (3.50, {3*\ystep}) {};
    \node[discarded] (T5d3) at (4.06, {3*\ystep}) {};
    \draw[fail] (T5a8)  -- (T5d0); \draw[fail] (T5a9)  -- (T5d0);
    \draw[fail] (T5a10) -- (T5d1); \draw[fail] (T5a11) -- (T5d1);
    \draw[fail] (T5a12) -- (T5d2); \draw[fail] (T5a13) -- (T5d2);
    \draw[fail] (T5a14) -- (T5d3); \draw[fail] (T5a15) -- (T5d3);
    \node[state] (T5c0) at (0.42, {4*\ystep}) {};
    \draw[succ] (T5b0) -- (T5c0); \draw[succ] (T5b1) -- (T5c0);
    \node[discarded] (T5dd) at (1.54, {4*\ystep}) {};
    \draw[fail] (T5b2) -- (T5dd); \draw[fail] (T5b3) -- (T5dd);
    \node[rus] (T5r) at (0.42, \rusy) {RUS$_5$};
    \draw[succ] (T5c0) -- (T5r);
    \node[trial] at (2.10, -0.9) {$i=5$};
\end{scope}

% Data-qubit / RUS chain at the top: each failed trial passes the data
% qubit to the next.
\draw[qubit] (T1r.east) -- node[above, font=\tiny]{fail} (T2r.west);
\draw[qubit] (T2r.east) -- node[above, font=\tiny]{fail} (T3r.west);
\draw[qubit] (T3r.east) -- node[above, font=\tiny]{fail} (T4r.west);
\draw[qubit] (T4r.east) -- node[above, font=\tiny]{fail} (T5r.west);
\draw[qubit] (T5r.east) -- ++(0.55, 0)
    node[right, font=\tiny]{$\cdots$};

% ---------------- LEGEND ----------------
\begin{scope}[xshift=-1.5cm, yshift=-1.7cm]
    \node[state] at (0.0, 0) {};
    \node[font=\small, anchor=west] at (0.22, 0) {magic state};
    \node[discarded] at (2.70, 0) {};
    \node[font=\small, anchor=west] at (2.92, 0) {discarded $\ket{+}$};
    \draw[succ] (5.55, 0) -- (6.05, 0);
    \node[font=\small, anchor=west] at (6.12, 0) {successful fusion};
    \draw[fail] (9.20, 0) -- (9.70, 0);
    \node[font=\small, anchor=west] at (9.77, 0) {failed fusion};
    \node[rus, minimum width=6.5mm, minimum height=4mm] at (12.55, 0)
        {\scriptsize RUS};
    \node[font=\small, anchor=west] at (13.00, 0)
        {teleport onto data qubit};
\end{scope}

\end{tikzpicture}

